A General Framework for Well-Structured Graph Transformation Systems

Graph transformation systems (GTSs) can be seen as wellstructured transition systems (WSTSs), thus obtaining decidability results for certain classes of GTSs. In earlier work it was shown that wellstructuredness can be obtained using the minor ordering as a well-quasiorder. In this paper we extend this idea to obtain a general framework in which several types of GTSs can be seen as (restricted) WSTSs. We instantiate this framework with the subgraph ordering and the induced subgraph ordering and apply it to analyse a simple access rights management system.

==> diagrams/example2-graph3.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[stdnode] (ln1) at (0,0) {};
\node[stdnode] (ln2) at (1,0) {};
\node[henode] (le1) at (0,-0.5) {$U$};
\node[henode] (le2) at (1,-0.5) {$U$};
\node[henode] (le3) at (1.5,0) {$O$};
\node[henode] (le4) at (1,0.7) {$W$};
\node[henode] (le5) at ($(ln1)!0.5!(ln2)$) {$W$};
\draw[undiredge] (ln1) -- (le1);
\draw[undiredge] (ln2) -- (le2);
\draw[undiredge] (ln2) -- (le3);
\draw[undiredge] (ln2) to[bend right] (le4);
\draw[graphedge] (le4) to[bend right] (ln2);
\draw[graphedge] (ln1) -- (le5) -- (ln2);

\end{tikzpicture}%


==> diagrams/example2-graph4.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[stdnode] (ln1) at (0,0) {};
\node[henode] (le1) at (0,-0.5) {$U$};
\node[henode] (le2) at (0,0.5) {$O$};
\node[henode] (le3) at (0.5,0) {$W$};
\node[henode] (le4) at (-0.5,0) {$W$};
\draw[undiredge] (ln1) -- (le1);
\draw[undiredge] (ln1) -- (le2);
\draw[undiredge] (ln1) to[bend right] (le3);
\draw[graphedge] (le3) to[bend right] (ln1);
\draw[undiredge] (ln1) to[bend right] (le4);
\draw[graphedge] (le4) to[bend right] (ln1);

\end{tikzpicture}%


==> diagrams/induced-subgraph-example.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=above:{$1$}] (ln1) at (0,0) {};
  \node[stdnode, label=above:{$2$}] (ln2) at (1,0) {};
  \node[stdnode, label=above:{$3$}] (ln3) at (2,0) {};
  \node[henode, label=above:{$4$}] (le1) at ($(ln1)!0.5!(ln2)$) {$A$};
  \node[henode, label=above:{$5$}] (le2) at ($(ln2)!0.5!(ln3)$) {$A$};
  \node[henode, dashed] (le3) at ($(ln1)!0.5!(ln3)+(0,1)$) {$A$};
  \draw[graphedge] (ln1) -- (le1) -- (ln2);
  \draw[graphedge] (ln2) -- (le2) -- (ln3);
  \draw[graphedge, dashed] (ln1) -- (le3) -- (ln3);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (2.5,0.5) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=above:{$1$}] (rn1) at (0,0) {};
  \node[stdnode, label=above:{$2$}] (rn2) at (1,0) {};
  \node[stdnode, label=above:{$3$}] (rn3) at (2,0) {};
  \node[henode, label=above:{$4$}] (re1) at ($(rn1)!0.5!(rn2)$) {$A$};
  \node[henode, label=above:{$5$}] (re2) at ($(rn2)!0.5!(rn3)$) {$A$};
  \node[henode] (re3) at ($(rn1)!0.5!(rn3)+(0,1)$) {$A$};
  \draw[graphedge] (rn1) -- (re1) -- (rn2);
  \draw[graphedge] (rn2) -- (re2) -- (rn3);
  \draw[graphedge] (rn1) -- (re3) -- (rn3);
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-add-object.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (ln1) at (0,0) {};
  \node[henode, label=left:{$2$}] (le1) at (0,-0.5) {$U$};
  \draw[undiredge] (ln1) -- (le1);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (0.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(1,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (rn1) at (0,0) {};
  \node[stdnode] (rn2) at (1,0) {};
  \node[henode, label=left:{$2$}] (re1) at (0,-0.5) {$U$};
  \node[henode] (re2) at (1,-0.5) {$O$};
  \node[henode] (re3) at ($(rn1)!0.5!(rn2)$) {$R/W$};
  \draw[undiredge] (rn1) -- (re1);
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge] (rn1) -- (re3) -- (rn2);
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-add-user.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\node at (0,0) {$\emptyset$};

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (0.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(1,0)}]
  \node[stdnode] (rn1) at (0,0) {};
  \node[henode] (re1) at (0,-0.5) {$U$};
  \draw[undiredge] (rn1) -- (re1);
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-degrade-rights.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (ln1) at (0,0) {};
  \node[stdnode, label=right:{$2$}] (ln2) at (1,0) {};
  \node[henode, label=left:{$3$}] (le1) at (0,-0.5) {$U$};
  \node[henode, label=right:{$4$}] (le2) at (1,-0.5) {$O$};
  \node[henode] (le3) at ($(ln1)!0.5!(ln2)$) {$W$};
  \draw[undiredge] (ln1) -- (le1);
  \draw[undiredge] (ln2) -- (le2);
  \draw[graphedge] (ln1) -- (le3) -- (ln2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (rn1) at (0,0) {};
  \node[stdnode, label=right:{$2$}] (rn2) at (1,0) {};
  \node[henode, label=left:{$3$}] (re1) at (0,-0.5) {$U$};
  \node[henode, label=right:{$4$}] (re2) at (1,-0.5) {$O$};
  \node[henode] (re3) at ($(rn1)!0.5!(rn2)$) {$R$};
  \draw[undiredge] (rn1) -- (re1);
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge] (rn1) -- (re3) -- (rn2);
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-delete.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node[stdnode] (ln1) at (0,0) {};
  \node[henode] (le1) at (0,-0.5) {$U/O$};
  \draw[undiredge] (ln1) -- (le1);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (0.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(1,0)}]
  \node at (0,0) {$\emptyset$};
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-error-graph.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[stdnode] (n1) at (0,0) {};
\node[stdnode] (n2) at (0,1) {};
\node[stdnode] (n3) at (1,0.5) {};
\node[henode] (e1) at (0,-0.5) {$U$};
\node[henode] (e2) at (0,0.5) {$U$};
\node[henode] (e3) at (1,0) {$O$};
\node[henode] (e4) at ($(n1)!0.5!(n3)$) {$W$};
\node[henode] (e5) at ($(n2)!0.5!(n3)$) {$W$};

\draw[undiredge] (n1) -- (e1);
\draw[undiredge] (n2) -- (e2);
\draw[undiredge] (n3) -- (e3);
\draw[graphedge] (n1) -- (e4) -- (n3);
\draw[graphedge] (n2) -- (e5) -- (n3);

\end{tikzpicture}%


==> diagrams/main-example-get-read-right.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (ln1) at (0,0) {};
  \node[stdnode, label=right:{$2$}] (ln2) at (1,0) {};
  \node[henode, label=left:{$3$}] (le1) at (0,-0.5) {$U$};
  \node[henode, label=right:{$4$}] (le2) at (1,-0.5) {$O$};
  \draw[undiredge] (ln1) -- (le1);
  \draw[undiredge] (ln2) -- (le2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (rn1) at (0,0) {};
  \node[stdnode, label=right:{$2$}] (rn2) at (1,0) {};
  \node[henode, label=left:{$3$}] (re1) at (0,-0.5) {$U$};
  \node[henode, label=right:{$4$}] (re2) at (1,-0.5) {$O$};
  \node[henode] (re3) at ($(rn1)!0.5!(rn2)$) {$R$};
  \draw[undiredge] (rn1) -- (re1);
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge] (rn1) -- (re3) -- (rn2);
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-remove-rights.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (ln1) at (0,0) {};
  \node[stdnode, label=right:{$2$}] (ln2) at (1,0) {};
  \node[henode, label=left:{$3$}] (le1) at (0,-0.5) {$U$};
  \node[henode, label=right:{$4$}] (le2) at (1,-0.5) {$O$};
  \node[henode] (le3) at ($(ln1)!0.5!(ln2)$) {$R/W$};
  \draw[undiredge] (ln1) -- (le1);
  \draw[undiredge] (ln2) -- (le2);
  \draw[graphedge] (ln1) -- (le3) -- (ln2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (rn1) at (0,0) {};
  \node[stdnode, label=right:{$2$}] (rn2) at (1,0) {};
  \node[henode, label=left:{$3$}] (re1) at (0,-0.5) {$U$};
  \node[henode, label=right:{$4$}] (re2) at (1,-0.5) {$O$};
  \draw[undiredge] (rn1) -- (re1);
  \draw[undiredge] (rn2) -- (re2);
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-rewriting.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% original graph %%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(2.3,0)}]
  \node[stdnode] (n1) at (0,0) {};
  \node[stdnode] (n2) at (0,1) {};
  \node[stdnode] (n3) at (1,0) {};
  \node[stdnode] (n4) at (1,1) {};
  \node[henode] (e1) at (0,-0.5) {$U$};
  \node[henode] (e2) at (0,0.5) {$U$};
  \node[henode] (e3) at (1,-0.5) {$O$};
  \node[henode] (e7) at (1,0.5) {$O$};
  \node[henode] (e4) at ($(n1)!0.5!(n3)$) {$W$};
  \node[henode] (e6) at ($(n2)!0.5!(n4)$) {$W$};
  
  \draw[undiredge] (n1) -- (e1);
  \draw[undiredge] (n2) -- (e2);
  \draw[undiredge] (n3) -- (e3);
  \draw[undiredge] (n4) -- (e7);
  \draw[graphedge] (n1) -- (e4) -- (n3);
  \draw[graphedge] (n2) -- (e6) -- (n4);
\end{scope}

%%%%%%%%%%%%%%%%%%%% rule application 1 %%%%%%%%%%%%%%%%%%%%

\node[label=above:{Rule \ref{fig:main-example-trade-rights}}] at (1.65,0.5) 
{$\Leftarrow$};

\begin{scope}[shift={(4.6,0)}]
  \node[stdnode] (ln1) at (0,0) {};
  \node[stdnode] (ln2) at (0,1) {};
  \node[stdnode] (ln3) at (1,0) {};
  \node[stdnode] (ln4) at (1,1) {};
  \node[henode] (le1) at (0,-0.5) {$U$};
  \node[henode] (le2) at (0,0.5) {$U$};
  \node[henode] (le3) at (1,-0.5) {$O$};
  \node[henode] (le7) at (1,0.5) {$O$};
  \node[henode] (le4) at ($(ln1)!0.5!(ln3)$) {$W$};
  \node[henode] (le5) at ($(ln2)!0.5!(ln3)$) {$R$};
  \node[henode] (le6) at ($(ln2)!0.5!(ln4)$) {$W$};
  
  \draw[undiredge] (ln1) -- (le1);
  \draw[undiredge] (ln2) -- (le2);
  \draw[undiredge] (ln3) -- (le3);
  \draw[undiredge] (ln4) -- (le7);
  \draw[graphedge] (ln1) -- (le4) -- (ln3);
  \draw[graphedge] (ln2) -- (le5) -- (ln3);
  \draw[graphedge] (ln2) -- (le6) -- (ln4);
\end{scope}

%%%%%%%%%%%%%%%%%%%% rule application 2 %%%%%%%%%%%%%%%%%%%%

\node[label=above:{Rule \ref{fig:main-example-get-read-right}}] at (3.95,0.5) 
{$\Rightarrow$};

\begin{scope}
  \node[stdnode] (rn1) at (0,0) {};
  \node[stdnode] (rn2) at (0,1) {};
  \node[stdnode] (rn3) at (1,0) {};
  \node[stdnode] (rn4) at (1,1) {};
  \node[henode] (re1) at (0,-0.5) {$U$};
  \node[henode] (re2) at (0,0.5) {$U$};
  \node[henode] (re3) at (1,-0.5) {$O$};
  \node[henode] (re7) at (1,0.5) {$O$};
  \node[henode] (re5) at ($(rn2)!0.5!(rn3)$) {$W$};
  \node[henode] (re6) at ($(rn2)!0.5!(rn4)$) {$W$};
  
  \draw[undiredge] (rn1) -- (re1);
  \draw[undiredge] (rn2) -- (re2);
  \draw[undiredge] (rn3) -- (re3);
  \draw[undiredge] (rn4) -- (re7);
  \draw[graphedge] (rn2) -- (re5) -- (rn3);
  \draw[graphedge] (rn2) -- (re6) -- (rn4);
\end{scope}

\end{tikzpicture}%

==> diagrams/main-example-swap-rights.tex <==
\begin{tikzpicture}[x=2.5cm,y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (ln1) at (0,0) {};
  \node[stdnode, label=left:{$2$}] (ln2) at (0,1) {};
  \node[stdnode, label=right:{$3$}] (ln3) at (1,0) {};
  \node[stdnode, label=right:{$4$}] (ln4) at (1,1) {};
  \node[henode, label=left:{$5$}] (le1) at (0,-0.5) {$U$};
  \node[henode, label=left:{$6$}] (le2) at (0,0.5) {$U$};
  \node[henode, label=right:{$7$}] (le3) at (1,-0.5) {$O$};
  \node[henode, label=right:{$8$}] (le4) at (1,0.5) {$O$};
  \node[henode] (le5) at ($(ln1)!0.5!(ln3)$) {$R/W$};
  \node[henode] (le6) at ($(ln2)!0.5!(ln4)$) {$R/W$};
  \draw[undiredge] (ln1) -- (le1);
  \draw[undiredge] (ln2) -- (le2);
  \draw[undiredge] (ln3) -- (le3);
  \draw[undiredge] (ln4) -- (le4);
  \draw[graphedge] (ln1) -- (le5) -- (ln3);
  \draw[graphedge] (ln2) -- (le6) -- (ln4);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0.5) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (rn1) at (0,0) {};
  \node[stdnode, label=left:{$2$}] (rn2) at (0,1) {};
  \node[stdnode, label=right:{$3$}] (rn3) at (1,0) {};
  \node[stdnode, label=right:{$4$}] (rn4) at (1,1) {};
  \node[henode, label=left:{$5$}] (re1) at (0,-0.5) {$U$};
  \node[henode, label=left:{$6$}] (re2) at (0,0.5) {$U$};
  \node[henode, label=right:{$7$}] (re3) at (1,-0.5) {$O$};
  \node[henode, label=right:{$8$}] (re4) at (1,0.5) {$O$};
  \node[henode] (re5) at ($(rn1)!0.5!(rn4)+(0,0.3)$) {$R/W$};
  \node[henode] (re6) at ($(rn2)!0.5!(rn3)+(0,-0.3)$) {$R/W$};
  \draw[undiredge] (rn1) -- (re1);
  \draw[undiredge] (rn2) -- (re2);
  \draw[undiredge] (rn3) -- (re3);
  \draw[undiredge] (rn4) -- (re4);
  \draw[graphedge] (rn1) -- (re5) -- (rn4);
  \draw[graphedge] (rn2) -- (re6) -- (rn3);
\end{scope}

\end{tikzpicture}%


==> diagrams/main-example-trade-rights.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (ln1) at (0,0) {};
  \node[stdnode, label=left:{$2$}] (ln2) at (0,1) {};
  \node[stdnode, label=right:{$3$}] (ln3) at (1,0.5) {};
  \node[henode, label=left:{$4$}] (le1) at (0,-0.5) {$U$};
  \node[henode, label=left:{$5$}] (le2) at (0,0.5) {$U$};
  \node[henode, label=right:{$6$}] (le3) at (1,0) {$O$};
  \node[henode] (le4) at ($(ln1)!0.5!(ln3)$) {$R/W$};
  \draw[undiredge] (ln1) -- (le1);
  \draw[undiredge] (ln2) -- (le2);
  \draw[undiredge] (ln3) -- (le3);
  \draw[graphedge] (ln1) -- (le4) -- (ln3);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0.5) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}, every label/.style={font=\scriptsize}]
  \node[stdnode, label=left:{$1$}] (rn1) at (0,0) {};
  \node[stdnode, label=left:{$2$}] (rn2) at (0,1) {};
  \node[stdnode, label=right:{$3$}] (rn3) at (1,0.5) {};
  \node[henode, label=left:{$4$}] (re1) at (0,-0.5) {$U$};
  \node[henode, label=left:{$5$}] (re2) at (0,0.5) {$U$};
  \node[henode, label=right:{$6$}] (re3) at (1,0) {$O$};
  \node[henode] (re4) at ($(rn2)!0.5!(rn3)$) {$R/W$};
  \draw[undiredge] (rn1) -- (re1);
  \draw[undiredge] (rn2) -- (re2);
  \draw[undiredge] (rn3) -- (re3);
  \draw[graphedge] (rn2) -- (re4) -- (rn3);
\end{scope}

\end{tikzpicture}%


==> diagrams/order-construction-closure.tex <==
\begin{tikzpicture}[x=1.2cm,y=-1.2cm]

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node (La) at (0,0) {$L$};
  \node (Ra) at (1,0) {$R$};
  \node (Ga) at (0,1) {$G$};
  \node (Ha) at (1,1) {$H$};
  \node (Sa) at (2,2) {$S$};
  \draw[mor-parl] (La) -- (Ra) node [midway, above] {$r$};
  \draw[mor-tot] (La) -- (Ga) node [midway, left] {$m$};
  \draw[mor-tot] (Ra) -- (Ha) node [midway, right] {$m'$};
  \draw[mor-parl] (Ga) -- (Ha) node [midway, above] {$r'$};
  \draw[mor-genorder] (Ha) -- (Sa) node [midway, above right] {$\mu$};
\end{scope}

%%%%%%%%%%%%%%%%%%%% right diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3.5,0)}]
  \node (Lb) at (0,0) {$L$};
  \node (Rb) at (1,0) {$R$};
  \node (Mb) at (2,0) {$R'$};
  \node (Gb) at (0,1) {$G$};
  \node (Hb) at (1,1) {$H$};
  \node (Sb) at (2,2) {$S$};
  \node (Xb) at (0,2) {$G'$};
  \draw[mor-parl] (Lb) -- (Rb) node [midway, above] {$r$};
  \draw[mor-genorder] (Rb) -- (Mb) node [midway, above] {$\mu_R$};
  \draw[mor-tot] (Lb) -- (Gb) node [midway, left] {$m$};
  \draw[mor-tot] (Rb) -- (Hb) node [midway, right] {$m'$};
  \draw[mor-tot] (Mb) -- (Sb) node [midway, right] {$n$};
  \draw[mor-parl] (Gb) -- (Hb) node [midway, above] {$r'$};
  \draw[mor-genorder] (Gb) -- (Xb) node [midway, left] {$\mu_G$};
  \draw[mor-parl] (Xb) -- (Sb) node [midway, above] {$s$};
  \draw[mor-genorder] (Hb) -- (Sb) node [midway, above right] {$\mu$};
\end{scope}

\end{tikzpicture}%


==> diagrams/preserving-order-morphisms.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% objects %%%%%%%%%%%%%%%%%%%%
  \node (G0) at (0,0) {$G_0$};
  \node (G1) at (1,0) {$G_1$};
  \node (G2) at (0,1) {$G_2$};
  \node (G3) at (1,1) {$G_3$};

%%%%%%%%%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%%%%

\draw[mor-genorder] (G0) -- (G1) node [midway, above] {$\mu$};
\draw[mor-tot] (G0) -- (G2) node [midway, right] {$g$};
\draw[mor-parl] (G1) -- (G3) node [midway, right] {$g'$};
\draw[mor-genorder] (G2) -- (G3) node [midway, above] {$\mu'$};

\end{tikzpicture}%


==> diagrams/preserving-subgraph-morphisms.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% objects %%%%%%%%%%%%%%%%%%%%
  \node (G0) at (0,0) {$G_0$};
  \node (G1) at (1,0) {$G_1$};
  \node (G2) at (0,1) {$G_2$};
  \node (G3) at (1,1) {$G_3$};

%%%%%%%%%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%%%%

\draw[mor-subgraph] (G0) -- (G1) node [midway, above] {$\mu$};
\draw[mor-tot] (G0) -- (G2) node [midway, right] {$g$};
\draw[mor-parl] (G1) -- (G3) node [midway, right] {$g'$};
\draw[mor-subgraph] (G2) -- (G3) node [midway, above] {$\mu'$};

\end{tikzpicture}%


==> diagrams/proc-correctness1.tex <==
\begin{tikzpicture}[x=1.5cm, y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node (La) at (0,0) {$L$};
  \node (R2a) at (1,0) {$R'$};
  \node (Ga) at (0,1) {$G$};
  \node (Sa) at (1,1) {$S$};
  \draw[mor-parl] (La) -- node[midway, above] {$\mu \circ r$} (R2a);
  \draw[mor-tot] (La) -- node[midway, right] {$m$} (Ga);
  \draw[mor-tot] (R2a) -- node [midway, right] {$m''$} (Sa);
  \draw[mor-parl] (Ga) -- node [midway, above] {$k$} (Sa);
\end{scope}

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.5,0)}]
  \node (Lb) at (0,0) {$L$};
  \node (R1b) at (1,0) {$R$};
  \node (R2b) at (2,0) {$R'$};
  \node (Gb) at (0,1) {$G$};
  \node (S2b) at (1,1) {$S'$};
  \node (S1b) at (2,1) {$S$};
  \draw[mor-parl] (Lb) -- node[midway, above] {$r$} (R1b);
  \draw[mor-genorder] (R1b) -- node[midway, above] {$\mu$} (R2b);
  \draw[mor-tot] (Lb) -- node[midway, right] {$m$} (Gb);
  \draw[mor-tot] (R2b) -- node [midway, right] {$m''$} (S1b);
  \draw[mor-parl] (Gb) -- node [midway, above] {$r'$} (S2b);
  \draw[mor-genorder] (S2b) -- node [midway, above] {$\mu'$} (S1b);
  \draw[mor-tot] (R1b) -- node[midway, right] {$m'$} (S2b);
  \draw[mor-parl, dotted] (Gb) to[bend right] node[midway, below] {$k$} (S1b);
\end{scope}

\end{tikzpicture}%


==> diagrams/proc-correctness2.tex <==
\begin{tikzpicture}[x=1.5cm, y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node (G1a) at (-1,1) {$G$};
  \node (La) at (0,0) {$L$};
  \node (R1a) at (1,0) {$R$};
  \node (G2a) at (0,1) {$G_1$};
  \node (G3a) at (1,1) {$G_2$};
  \node (Sa) at (2,2) {$S$};
  \draw[mor-genorder] (G1a) -- node[midway, above] {$\nu$} (G2a);
  \draw[mor-parl] (La) -- node[midway, above] {$r$} (R1a);
  \draw[mor-tot] (La) -- node[midway, right] {$m$} (G2a);
  \draw[mor-tot] (R1a) -- node [midway, right] {$m'$} (G3a);
  \draw[mor-parl] (G2a) -- node [midway, above] {$r'$} (G3a);
  \draw[mor-genorder] (G3a) -- node [midway, above right] {$\mu$} (Sa);
\end{scope}

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,0)}]
  \node (G1b) at (-1,1) {$G$};
  \node (Lb) at (0,0) {$L$};
  \node (R1b) at (1,0) {$R$};
  \node (G2b) at (0,1) {$G_1$};
  \node (G3b) at (1,1) {$G_2$};
  \node (Sb) at (2,2) {$S$};
  \node (R2b) at (2,0) {$R'$};
  \node (G4b) at (0,2) {$G_3$};
  \draw[mor-genorder] (G1b) -- node[midway, above] {$\nu$} (G2b);
  \draw[mor-parl] (Lb) -- node[midway, above] {$r$} (R1b);
  \draw[mor-tot] (Lb) -- node[midway, right] {$m$} (G2b);
  \draw[mor-tot] (R1b) -- node [midway, right] {$m'$} (G3b);
  \draw[mor-parl] (G2b) -- node [midway, above] {$r'$} (G3b);
  \draw[mor-genorder] (G3b) -- node [midway, above right] {$\mu$} (Sb);
  \draw[mor-genorder] (R1b) -- node [midway, above] {$\mu_R$} (R2b);
  \draw[mor-tot] (R2b) -- node [midway, right] {$n$} (Sb);
  \draw[mor-genorder] (G2b) -- node [midway, right] {$\mu_G$} (G4b);
  \draw[mor-parl] (G4b) -- node [midway, above] {$s$} (Sb);
\end{scope}


\end{tikzpicture}%


==> diagrams/proc-drop-graphs.tex <==
\begin{tikzpicture}[x=1.5cm, y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.5,0)}]
  \node (L) at (0,0) {$L$};
  \node (R1) at (1,0) {$R$};
  \node (R2) at (2,0) {$\overline{R}$};
  \node (G1) at (0,1) {$G'$};
  \node (G2) at (2,1) {$G$};
  \draw[mor-parl] (L) -- node[midway, above] {$r$} (R1);
  \draw[mor-genorder] (R1) -- node[midway, above] {$\mu$} (R2);
  \draw[mor-tot] (L) -- node[midway, right] {$m'$} (G1);
  \draw[mor-tot] (R2) -- node [midway, right] {$m$} (G2);
  \draw[mor-parl] (G1) -- node[midway, below] {$k$} (G2);
\end{scope}

\end{tikzpicture}%


==> diagrams/pushout.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

\node (G0) at (0,0) {$G_0$};
\node (G1) at (1,0) {$G_1$};
\node (G2) at (0,1) {$G_2$};
\node (G3) at (1,1) {$G_3$};
\node (G3b) at (2,2) {$G_3'$};
\draw[mor-parl] (G0) -- node [midway, above] {$\phi$} (G1);
\draw[mor-parl] (G0) -- node [midway, left] {$\psi$} (G2);
\draw[mor-parl] (G2) -- node [midway, above] {$\phi'$} (G3);
\draw[mor-parl] (G1) -- node [midway, left] {$\psi'$} (G3);
\draw[mor-parl] (G3) -- node [midway, above right] {$\eta$} (G3b);
\draw[mor-parl] (G1) to[bend left] node [midway, above right] {$\psi''$} (G3b);
\draw[mor-parl] (G2) to[bend right] node [midway, below left] {$\phi''$} (G3b);

\end{tikzpicture}%


==> diagrams/subgraph-construction-closure.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node (La) at (0,0) {$L$};
  \node (Ra) at (1,0) {$R$};
  \node (Ga) at (0,1) {$G$};
  \node (Ha) at (1,1) {$H$};
  \node (Sa) at (2,2) {$S$};
  \draw[mor-parl] (La) -- node [midway, above] {$r$} (Ra);
  \draw[mor-tot] (La) -- node [midway, left] {$m$} (Ga);
  \draw[mor-tot] (Ra) -- node [midway, right] {$m'$} (Ha);
  \draw[mor-parl] (Ga) -- node [midway, above] {$r'$} (Ha);
  \draw[mor-subgraph] (Ha) -- node [midway, above right] {$\mu$} (Sa);
\end{scope}

%%%%%%%%%%%%%%%%%%%% right diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3.5,0)}]
  \node (Lb) at (0,0) {$L$};
  \node (Rb) at (1,0) {$R$};
  \node (Mb) at (2,0) {$R'$};
  \node (Gb) at (0,1) {$G$};
  \node (Hb) at (1,1) {$H$};
  \node (Sb) at (2,2) {$S$};
  \node (Xb) at (0,2) {$G'$};
  \node (S2b) at (3,3) {$S'$};
  \draw[mor-parl] (Lb) -- node [midway, above] {$r$} (Rb);
  \draw[mor-subgraph] (Rb) -- node [midway, above] {$\mu_R$} (Mb);
  \draw[mor-tot] (Lb) -- node [midway, left] {$m$} (Gb);
  \draw[mor-tot] (Rb) -- node [midway, right] {$m'$} (Hb);
  \draw[mor-tot] (Mb) -- node [midway, right] {$n$} (Sb);
  \draw[mor-parl] (Gb) -- node [midway, above] {$r'$} (Hb);
  \draw[mor-subgraph] (Gb) -- node [midway, left] {$\mu_G$} (Xb);
  \draw[mor-parl] (Xb) -- node [midway, above] {$s$} (Sb);
  \draw[mor-subgraph] (Hb) -- node [midway, above right] {$\mu$} (Sb);
  \draw[mor-parl] (Mb) to[bend left=15] node [midway, above right] 
  {$n'$}(S2b);
  \draw[mor-parl] (Xb) to[bend right=15] node [midway, below left] 
  {$s'$}(S2b);
  \draw[mor-parl] (Sb) -- node [midway, above right] {$\eta'$}(S2b);
  \draw[mor-parl] (Hb) to[bend right=25] node [midway, below left] 
  {$\eta$}(S2b);
\end{scope}

\end{tikzpicture}%


==> diagrams/subgraph-example.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% G1 %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node[stdnode] (g1n1) at (0,0) {};
  \node[stdnode] (g1n3) at (1,0) {};
  \node[henode] (g1e1) at (0,-0.5) {$U$};
  \node[henode] (g1e3) at (1,-0.5) {$O$};
  \node[henode] (g1e5) at ($(g1n1)!0.5!(g1n3)+(0,-0.25)$) {$W$};
  \node[henode] (g1e6) at ($(g1n1)!0.5!(g1n3)+(0,0.25)$) {$W$};
  \draw[undiredge] (g1n1) -- (g1e1);
  \draw[undiredge] (g1n3) -- (g1e3);
  \draw[graphedge] (g1n1) -- (g1e5) -- (g1n3);
  \draw[graphedge] (g1n1) -- (g1e6) -- (g1n3);
\end{scope}

\node[label=above:{Rule \ref{fig:main-example-add-user}}] at (1.75,0.5) 
{$\Rightarrow$};
%%%%%%%%%%%%%%%%%%%% G2 %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.5,0)}]
  \node[stdnode] (g2n1) at (0,0) {};
  \node[stdnode] (g2n2) at (0,1) {};
  \node[stdnode] (g2n3) at (1,0) {};
  \node[henode] (g2e1) at (0,-0.5) {$U$};
  \node[henode] (g2e2) at (0,0.5) {$U$};
  \node[henode] (g2e3) at (1,-0.5) {$O$};
  \node[henode] (g2e5) at ($(g2n1)!0.5!(g2n3)+(0,-0.25)$) {$W$};
  \node[henode] (g2e6) at ($(g2n1)!0.5!(g2n3)+(0,0.25)$) {$W$};
  \draw[undiredge] (g2n1) -- (g2e1);
  \draw[undiredge] (g2n2) -- (g2e2);
  \draw[undiredge] (g2n3) -- (g2e3);
  \draw[graphedge] (g2n1) -- (g2e5) -- (g2n3);
  \draw[graphedge] (g2n1) -- (g2e6) -- (g2n3);
\end{scope}

% \node[label=above:{Rule \ref{fig:main-example-add-object}}] at (4.25,0.5) 
% {$\Rightarrow$};
% %%%%%%%%%%%%%%%%%%%% G3 %%%%%%%%%%%%%%%%%%%%
% \begin{scope}[shift={(5,0)}]
%   \node[stdnode] (g3n1) at (0,0) {};
%   \node[stdnode] (g3n2) at (0,1) {};
%   \node[stdnode] (g3n3) at (1,0) {};
%   \node[stdnode] (g3n4) at (1,1) {};
%   \node[henode] (g3e1) at (0,-0.5) {$U$};
%   \node[henode] (g3e2) at (0,0.5) {$U$};
%   \node[henode] (g3e3) at (1,-0.5) {$O$};
%   \node[henode] (g3e4) at (1,0.5) {$O$};
%   \node[henode] (g3e5) at ($(g3n1)!0.5!(g3n3)+(0,-0.25)$) {$W$};
%   \node[henode] (g3e6) at ($(g3n1)!0.5!(g3n3)+(0,0.25)$) {$W$};
%   \node[henode] (g3e7) at ($(g3n2)!0.5!(g3n4)$) {$W$};
%   \draw[undiredge] (g3n1) -- (g3e1);
%   \draw[undiredge] (g3n2) -- (g3e2);
%   \draw[undiredge] (g3n3) -- (g3e3);
%   \draw[undiredge] (g3n4) -- (g3e4);
%   \draw[graphedge] (g3n1) -- (g3e5) -- (g3n3);
%   \draw[graphedge] (g3n1) -- (g3e6) -- (g3n3);
%   \draw[graphedge] (g3n2) -- (g3e7) -- (g3n4);
% \end{scope}

\node[label=above:{Rule \ref{fig:main-example-trade-rights}}] at (4.25,0.5) 
{$\Rightarrow$};
%%%%%%%%%%%%%%%%%%%% G4 %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,0)}]
  \node[stdnode] (g4n1) at (0,0) {};
  \node[stdnode] (g4n2) at (0,1) {};
  \node[stdnode] (g4n3) at (1,0) {};
%  \node[stdnode] (g4n4) at (1,1) {};
  \node[henode] (g4e1) at (0,-0.5) {$U$};
  \node[henode] (g4e2) at (0,0.5) {$U$};
  \node[henode] (g4e3) at (1,-0.5) {$O$};
%  \node[henode] (g4e4) at (1,0.5) {$O$};
  \node[henode] (g4e5) at ($(g4n1)!0.5!(g4n3)$) {$W$};
  \node[henode] (g4e6) at ($(g4n2)!0.5!(g4n3)$) {$W$};
%  \node[henode] (g4e7) at ($(g4n2)!0.5!(g4n4)$) {$W$};
  \draw[undiredge] (g4n1) -- (g4e1);
  \draw[undiredge] (g4n2) -- (g4e2);
  \draw[undiredge] (g4n3) -- (g4e3);
%  \draw[undiredge] (g4n4) -- (g4e4);
  \draw[graphedge] (g4n1) -- (g4e5) -- (g4n3);
  \draw[graphedge] (g4n2) -- (g4e6) -- (g4n3);
%  \draw[graphedge] (g4n2) -- (g4e7) -- (g4n4);
\end{scope}

\end{tikzpicture}%


==> diagrams/subgraph-translation.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node[stdnode] (hgn1) at (0,0) {};
  \node[stdnode] (hgn2) at (1,0) {};
  \node[stdnode] (hgn3) at (0,1) {};
  \node[stdnode] (hgn4) at (1,1) {};
  \node[stdnode] (hgn5) at (2,0) {};
  \node[henode] (hge1) at ($(hgn1)!0.5!(hgn4)$) {$A$};
  \node[henode] (hge2) at ($(hgn4)!0.5!(hgn5)$) {$B$};
  \draw[undiredge, shorten >=-1pt] (hgn1) -- node[midway, above] {$0$} (hge1);
  \draw[undiredge, shorten >=-1pt] (hgn2) -- node[midway, above] {$1$} (hge1);
  \draw[undiredge, shorten >=-1pt] (hgn3) -- node[midway, below] {$2$} (hge1);
  \draw[undiredge, shorten >=-1pt] (hgn4) -- node[midway, below] {$3$} (hge1);
  \draw[undiredge, shorten >=-1pt] (hgn2) -- node[midway, above] {$0$} (hge2);
  \draw[undiredge, shorten >=-1pt] (hgn5) -- node[midway, above] {$1$} (hge2);
  \draw[undiredge, shorten >=-1pt] (hgn4) -- node[midway, below] {$2$} (hge2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% right diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,-0.5)}]
  \node[stdnode, label=above:{$N$}] (gn1) at (0,0) {};
  \node[stdnode, label=above:{$N$}] (gn2) at (2,0) {};
  \node[stdnode, label=above:{$N$}] (gn3) at (0,2) {};
  \node[stdnode, label=above:{$N$}] (gn4) at (2,2) {};
  \node[stdnode, label=above:{$A$}] (gn5e) at (1,1) {};
  \node[stdnode, label=above:{$N$}] (gn6) at (4,0) {};
  \node[stdnode, label=above:{$B$}] (gn7e) at (3,1) {};
  \node[stdnode, label=above:{$0$}] (gn8x) at ($(gn1)!0.5!(gn5e)$) {};
  \node[stdnode, label=above:{$1$}] (gn9x) at ($(gn2)!0.5!(gn5e)$) {};
  \node[stdnode, label=above:{$2$}] (gn10x) at ($(gn3)!0.5!(gn5e)$) {};
  \node[stdnode, label=above:{$3$}] (gn11x) at ($(gn4)!0.5!(gn5e)$) {};
  \node[stdnode, label=above:{$0$}] (gn12x) at ($(gn2)!0.5!(gn7e)$) {};
  \node[stdnode, label=above:{$1$}] (gn13x) at ($(gn6)!0.5!(gn7e)$) {};
  \node[stdnode, label=above:{$2$}] (gn14x) at ($(gn4)!0.5!(gn7e)$) {};
  \draw[undiredge] (gn1) -- (gn8x);
  \draw[undiredge] (gn2) -- (gn9x);
  \draw[undiredge] (gn3) -- (gn10x);
  \draw[undiredge] (gn4) -- (gn11x);
  \draw[undiredge] (gn5e) -- (gn8x);
  \draw[undiredge] (gn5e) -- (gn9x);
  \draw[undiredge] (gn5e) -- (gn10x);
  \draw[undiredge] (gn5e) -- (gn11x);
  \draw[undiredge] (gn2) -- (gn12x);
  \draw[undiredge] (gn6) -- (gn13x);
  \draw[undiredge] (gn4) -- (gn14x);
  \draw[undiredge] (gn7e) -- (gn12x);
  \draw[undiredge] (gn7e) -- (gn13x);
  \draw[undiredge] (gn7e) -- (gn14x);
\end{scope}

\end{tikzpicture}%


==> diagrams/subgraph-undecidable-initial.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[henode] (e1) at (0,0) {$q_0$};

\begin{scope}[shift={(1,0)}]
  \node[henode] (e2) at (0,0) {$c_1$};
  \node[stdnode] (n1) at (0.5,0) {};
  \draw[undiredge] (n1) -- (e2);
  \node[stdnode] (n1a) at (1.5,1) {};
  \node[stdnode] (n1b) at (1.5,-1) {};
  \node[henode] (e3) at ($(n1)!0.5!(n1a)$) {$X$};
  \node[henode] (e4) at ($(n1)!0.5!(n1b)$) {$X$};
  \draw[graphedge] (n1) -- (e3) -- (n1a);
  \draw[graphedge] (n1) -- (e4) -- (n1b);
  \draw[dotline] (n1a) to[bend right] node[midway, right] {$m$} (n1b);
\end{scope}

\begin{scope}[shift={(3.5,0)}]
  \node[henode] (e5) at (0,0) {$c_2$};
  \node[stdnode] (n2) at (0.5,0) {};
  \draw[undiredge] (n2) -- (e5);
  \node[stdnode] (n2a) at (1.5,1) {};
  \node[stdnode] (n2b) at (1.5,-1) {};
  \node[henode] (e6) at ($(n2)!0.5!(n2a)$) {$X$};
  \node[henode] (e7) at ($(n2)!0.5!(n2b)$) {$X$};
  \draw[graphedge] (n2) -- (e6) -- (n2a);
  \draw[graphedge] (n2) -- (e7) -- (n2b);
  \draw[dotline] (n2a) to[bend right] node[midway, right] {$n$} (n2b);
\end{scope}

\end{tikzpicture}%

==> diagrams/subgraph-undecidable-rules.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% first rule %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[anchor=west] (r1name) at (0,0) {\underline{$(q,\minskyInc{c_1},p)$}:};

  \begin{scope}[shift={(2,-0.5)}]
    \node[henode] (r1le1) at (0,0.5) {$q$};
    \node[henode] (r1le2) at (0.5,0) {$c_i$};
    \node[stdnode] (r1ln1) at (0.5,0.5) {};
    \draw[undiredge] (r1ln1) -- (r1le2);
  \end{scope}
  \node[fit=(r1le1) (r1le2) (r1ln1)] (r1l) {};

  \begin{scope}[shift={(4,-0.5)}]
    \node[henode] (r1re1) at (0,0.5) {$p$};
    \node[henode] (r1re2) at (0.5,0) {$c_i$};
    \node[stdnode] (r1rn1) at (0.5,0.5) {};
    \node[stdnode] (r1rn2) at (1.5,0.5) {};
    \node[henode] (r1re3) at ($(r1rn1)!0.5!(r1rn2)$) {$X$};
    \draw[undiredge] (r1rn1) -- (r1re2);
    \draw[graphedge] (r1rn1) -- (r1re3) -- (r1rn2);
  \end{scope}
  \node[fit=(r1re1) (r1re2) (r1re3) (r1rn1) (r1rn2)] (r1r) {};
  
  \node (r1edge) at ($(r1l.east)!0.5!(r1r.west)$) {$\Rightarrow$};
\end{scope}

%%%%%%%%%%%%%%%%%%%% second rule %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,1.25)}]
  \node[anchor=west] (r2name) at (0,0) {\underline{$(q,\minskyDec{c_1},p)$}:};

  \begin{scope}[shift={(2,-0.5)}]
    \node[henode] (r2le1) at (0,0.5) {$q$};
    \node[henode] (r2le2) at (0.5,0) {$c_i$};
    \node[stdnode] (r2ln1) at (0.5,0.5) {};
    \node[stdnode] (r2ln2) at (1.5,0.5) {};
    \node[henode] (r2le3) at ($(r2ln1)!0.5!(r2ln2)$) {$X$};
    \draw[undiredge] (r2ln1) -- (r2le2);
    \draw[graphedge] (r2ln1) -- (r2le3) -- (r2ln2);
  \end{scope}
  \node[fit=(r2le1) (r2le2) (r2le3) (r2ln1) (r2ln2)] (r2l) {};

  \begin{scope}[shift={(5,-0.5)}]
    \node[henode] (r2re1) at (0,0.5) {$p$};
    \node[henode] (r2re2) at (0.5,0) {$c_i$};
    \node[stdnode] (r2rn1) at (0.5,0.5) {};
    \draw[undiredge] (r2rn1) -- (r2re2);
  \end{scope}
  \node[fit=(r2re1) (r2re2) (r2rn1)] (r2r) {};

  \node (r2edge) at ($(r2l.east)!0.5!(r2r.west)$) {$\Rightarrow$};
\end{scope}

%%%%%%%%%%%%%%%%%%%% third rule %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,2.5)}]
  \node[anchor=west] (r3name) at (0,0) {\underline{$(q,\minskyZero{c_1},p)$}:};

  \begin{scope}[shift={(2,-0.5)}]
    \node[henode] (r3le1) at (0,0.5) {$q$};
    \node[henode] (r3le2) at (0.5,0) {$c_i$};
    \node[stdnode] (r3ln1) at (0.5,0.5) {};
    \draw[undiredge] (r3ln1) -- (r3le2);
  \end{scope}
  \node[fit=(r3le1) (r3le2) (r3ln1)] (r3l) {};

  \begin{scope}[shift={(4,-0.5)}]
    \node[henode] (r3re1) at (0,0.5) {$p^B$};
    \node[henode] (r3re2) at (0.5,0) {$c_i$};
    \node[stdnode] (r3rn1) at (0.5,0.5) {};
    \draw[undiredge] (r3rn1) -- (r3re2);
    \node[stdnode] (r3rn2) at (1.5,0.5) {};
    \node[henode] (r3re3) at ($(r3rn1)!0.5!(r3rn2)$) {$X$};
    \draw[graphedge] (r3rn1) -- (r3re3) -- (r3rn2);
    \node[stdnode] (r3rn3) at (2.5,0.5) {};
    \node[henode] (r3re4) at ($(r3rn2)!0.5!(r3rn3)$) {$X$};
    \draw[graphedge] (r3rn2) -- (r3re4) -- (r3rn3);
  
  \end{scope}
  \node[fit=(r3re1) (r3re2) (r3re3) (r3re4) (r3rn1) (r3rn2) (r3rn3)] (r3r) {};

  \node (r3edge) at ($(r3l.east)!0.5!(r3r.west)$) {$\Rightarrow$};
\end{scope}

%%%%%%%%%%%%%%%%%%%% auxiliary rule %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,3.75)}]
  \node[anchor=west] (r4name) at (0,0) {\underline{$\forall q \in Q$}:};

  \begin{scope}[shift={(2,-0.5)}]
    \node[henode] (r4le1) at (0,0.5) {$q^B$};
    \node[henode] (r4le2) at (0.5,0) {$c_i$};
    \node[stdnode] (r4ln1) at (0.5,0.5) {};
    \draw[undiredge] (r4ln1) -- (r4le2);
    \node[stdnode] (r4ln2) at (1.5,0.5) {};
    \node[henode] (r4le3) at ($(r4ln1)!0.5!(r4ln2)$) {$X$};
    \draw[graphedge] (r4ln1) -- (r4le3) -- (r4ln2);
    \node[stdnode] (r4ln3) at (2.5,0.5) {};
    \node[henode] (r4le4) at ($(r4ln2)!0.5!(r4ln3)$) {$X$};
    \draw[graphedge] (r4ln2) -- (r4le4) -- (r4ln3);
  \end{scope}
  \node[fit=(r4le1) (r4le2) (r4le3) (r4le4) (r4ln1) (r4ln2) (r4ln3)] (r4l) {};

  \begin{scope}[shift={(6,-0.5)}]
    \node[henode] (r4re1) at (0,0.5) {$q$};
    \node[henode] (r4re2) at (0.5,0) {$c_i$};
    \node[stdnode] (r4rn1) at (0.5,0.5) {};
    \draw[undiredge] (r4rn1) -- (r4re2);
  \end{scope}
  \node[fit=(r4re1) (r4re2) (r4rn1)] (r4r) {};

  \node (r4edge) at ($(r4l.east)!0.5!(r4r.west)$) {$\Rightarrow$};
\end{scope}

\end{tikzpicture}%

==> diagrams/wsts-general.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.0cm]

%%%%%%%%%%%%%%%%%%%% objects %%%%%%%%%%%%%%%%%%%%
\node (t1) at (0,0) {$t_1$};
\node (t2) at (1,0) {$t_2$};
\node (s1) at (0,1) {$s_1$};
\node (s2) at (1,1) {$s_2$};
\node (leq1) at ($(t1)!0.5!(s1)$) {\rotleq};
\node (leq2) at ($(t2)!0.5!(s2)$) {\rotleq};

%%%%%%%%%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%%%%
\draw[ruleappedge,closure] (t1) -- (t2);
\draw[ruleappedge] (s1) -- (s2);

\end{tikzpicture}%

==> diagrams/wsts-with-subgraphs.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

\node (L) at (0,0) {$L$};
\node (R) at (1,0) {$R$};
\node (G) at (0,1) {$G$};
\node (H) at (1,1) {$H$};
\node (G2) at (-1,1.5) {$G'$};
\node (H2) at (2,1.5) {$H'$};
\draw[mor-parl] (L) -- node [midway, above] {$r$} (R);
\draw[mor-tot] (L) -- node [midway, left] {$m$} (G);
\draw[mor-parl] (G) -- node [midway, above] {$r'$} (H);
\draw[mor-tot] (R) -- node [midway, left] {$m'$} (H);
\draw[mor-tot-inj] (G) -- node [midway, above] {$\mu^{-1}$} (G2);
\draw[mor-tot] (L) to[bend right] node [midway, above left] {$m_\mu$} (G2);
\draw[mor-parl] (G2) -- node [midway, above] {$r_\mu$} (H2);
\draw[mor-tot] (R) to[bend left] node [midway, above right] {$m_\mu'$} (H2);
\draw[mor-tot] (H) to node [midway, above] {$\mu'$} (H2);

\end{tikzpicture}%

